Can Rule-Based Insights Enhance LLMs for Radiology Report Classification? Introducing the RadPrompt Methodology

Developing imaging models capable of detecting pathologies from chest X-rays can be cost and time-prohibitive for large datasets as it requires supervision to attain state-of-the-art performance. Instead, labels extracted from radiology reports may serve as distant supervision since these are routinely generated as part of clinical practice. Despite their widespread use, current rule-based methods for label extraction rely on extensive rule sets that are limited in their robustness to syntactic variability. To alleviate these limitations, we introduce RadPert, a rule-based system that integrates an uncertainty-aware information schema with a streamlined set of rules, enhancing performance. Additionally, we have developed RadPrompt, a multi-turn prompting strategy that leverages RadPert to bolster the zero-shot predictive capabilities of large language models, achieving a statistically significant improvement in weighted average F1 score over GPT-4 Turbo. Most notably, RadPrompt surpasses both its underlying models, showcasing the synergistic potential of LLMs with rule-based models. We have evaluated our methods on two English Corpora: the MIMIC-CXR gold-standard test set and a gold-standard dataset collected from the Cambridge University Hospitals.

==> (inline-0) <==
\begin{tabular}{@{\extracolsep{6pt}}lcccc@{}}
                     \hline
                     & \multicolumn{4}{c}{\textbf{Weighted Average F1 Across Tasks}}                                                                 \\ \cline{2-5}
                     & \multicolumn{2}{c}{\textbf{Gemini-1.5 Pro}}                   & \multicolumn{2}{c}{\textbf{Llama-2 70B}}                      \\ \cline{2-3} \cline{4-5}
\textbf{Pathologies} & \textbf{Base LLM}              & \textbf{RadPrompt}            & \textbf{Base LLM}             & \textbf{RadPrompt}            \\ \hline
Atelectasis          & \textbf{0.838{\fontsize{8}{9}\selectfont \phantom{00}(0.792, 0.878)}} & 0.830{\fontsize{8}{9}\selectfont \phantom{00}(0.787, 0.870)}          & \textbf{0.842{\fontsize{8}{9}\selectfont \phantom{00}(0.790, 0.884)}} & 0.782{\fontsize{8}{9}\selectfont \phantom{00}(0.739, 0.822)}          \\
Cardiomegaly         & \textbf{0.809{\fontsize{8}{9}\selectfont \phantom{00}(0.771, 0.842)}} & 0.790{\fontsize{8}{9}\selectfont \phantom{00}(0.740, 0.835)}          & 0.706{\fontsize{8}{9}\selectfont \phantom{00}(0.657, 0.755)}          & \textbf{0.807{\fontsize{8}{9}\selectfont \phantom{00}(0.756, 0.853)}} \\
Consolidation        & 0.588{\fontsize{8}{9}\selectfont \phantom{00}(0.507, 0.662)}          & \textbf{0.743{\fontsize{8}{9}\selectfont \phantom{00}(0.665, 0.815)}} & 0.368{\fontsize{8}{9}\selectfont \phantom{00}(0.302, 0.430)}          & \textbf{0.625{\fontsize{8}{9}\selectfont \phantom{00}(0.544, 0.700)}} \\
Edema                & 0.737{\fontsize{8}{9}\selectfont \phantom{00}(0.695, 0.778)}          & \textbf{0.794{\fontsize{8}{9}\selectfont \phantom{00}(0.752, 0.834)}} & 0.729{\fontsize{8}{9}\selectfont \phantom{00}(0.686, 0.766)}          & \textbf{0.804{\fontsize{8}{9}\selectfont \phantom{00}(0.762, 0.845)}} \\
Enlarged Card.       & 0.376{\fontsize{8}{9}\selectfont \phantom{00}(0.275, 0.468)}          & \textbf{0.556{\fontsize{8}{9}\selectfont \phantom{00}(0.464, 0.643)}} & 0.248{\fontsize{8}{9}\selectfont \phantom{00}(0.158, 0.343)}          & \textbf{0.619{\fontsize{8}{9}\selectfont \phantom{00}(0.537, 0.695)}} \\
Fracture             & 0.718{\fontsize{8}{9}\selectfont \phantom{00}(0.602, 0.820)}          & \textbf{0.792{\fontsize{8}{9}\selectfont \phantom{00}(0.696, 0.874)}} & 0.717{\fontsize{8}{9}\selectfont \phantom{00}(0.583, 0.839)}          & \textbf{0.855{\fontsize{8}{9}\selectfont \phantom{00}(0.759, 0.932)}} \\
Lung Lesion          & 0.413{\fontsize{8}{9}\selectfont \phantom{00}(0.321, 0.508)}          & \textbf{0.678{\fontsize{8}{9}\selectfont \phantom{00}(0.575, 0.776)}} & 0.404{\fontsize{8}{9}\selectfont \phantom{00}(0.313, 0.498)}          & \textbf{0.498{\fontsize{8}{9}\selectfont \phantom{00}(0.397, 0.595)}} \\
Lung Opacity         & 0.587{\fontsize{8}{9}\selectfont \phantom{00}(0.532, 0.638)}          & \textbf{0.744{\fontsize{8}{9}\selectfont \phantom{00}(0.700, 0.791)}} & 0.632{\fontsize{8}{9}\selectfont \phantom{00}(0.583, 0.681)}          & \textbf{0.780{\fontsize{8}{9}\selectfont \phantom{00}(0.737, 0.824)}} \\
Pleural Effusion     & 0.856{\fontsize{8}{9}\selectfont \phantom{00}(0.829, 0.880)}          & \textbf{0.891{\fontsize{8}{9}\selectfont \phantom{00}(0.863, 0.916)}} & 0.827{\fontsize{8}{9}\selectfont \phantom{00}(0.798, 0.853)}          & \textbf{0.867{\fontsize{8}{9}\selectfont \phantom{00}(0.837, 0.895)}} \\
Pleural Other        & 0.409{\fontsize{8}{9}\selectfont \phantom{00}(0.281, 0.535)}          & \textbf{0.492{\fontsize{8}{9}\selectfont \phantom{00}(0.346, 0.626)}} & 0.312{\fontsize{8}{9}\selectfont \phantom{00}(0.129, 0.490)}          & \textbf{0.525{\fontsize{8}{9}\selectfont \phantom{00}(0.363, 0.669)}} \\
Pneumonia            & 0.683{\fontsize{8}{9}\selectfont \phantom{00}(0.635, 0.734)}          & \textbf{0.789{\fontsize{8}{9}\selectfont \phantom{00}(0.740, 0.836)}} & \textbf{0.682{\fontsize{8}{9}\selectfont \phantom{00}(0.638, 0.724)}} & 0.645{\fontsize{8}{9}\selectfont \phantom{00}(0.587, 0.698)}          \\
Pneumothorax         & 0.741{\fontsize{8}{9}\selectfont \phantom{00}(0.699, 0.781)}          & \textbf{0.893{\fontsize{8}{9}\selectfont \phantom{00}(0.855, 0.926)}} & 0.730{\fontsize{8}{9}\selectfont \phantom{00}(0.687, 0.773)}          & \textbf{0.871{\fontsize{8}{9}\selectfont \phantom{00}(0.825, 0.908)}} \\
Support Devices      & 0.870{\fontsize{8}{9}\selectfont \phantom{00}(0.836, 0.903)}          & \textbf{0.905{\fontsize{8}{9}\selectfont \phantom{00}(0.877, 0.932)}} & 0.718{\fontsize{8}{9}\selectfont \phantom{00}(0.669, 0.767)}          & \textbf{0.883{\fontsize{8}{9}\selectfont \phantom{00}(0.851, 0.913)}} \\ \hline
Macro Average        & 0.664{\fontsize{8}{9}\selectfont \phantom{00}(0.642, 0.685)}          & \textbf{0.761{\fontsize{8}{9}\selectfont \phantom{00}(0.739, 0.783)}} & 0.609{\fontsize{8}{9}\selectfont \phantom{00}(0.585, 0.631)}          & \textbf{0.736{\fontsize{8}{9}\selectfont \phantom{00}(0.714, 0.756)}} \\
Weighted Average     & 0.740{\fontsize{8}{9}\selectfont \phantom{00}(0.724, 0.755)}          & \textbf{0.815{\fontsize{8}{9}\selectfont \phantom{00}(0.799, 0.829)}} & 0.700{\fontsize{8}{9}\selectfont \phantom{00}(0.684, 0.717)}          & \textbf{0.788{\fontsize{8}{9}\selectfont \phantom{00}(0.772, 0.803)}} \\ \hline
                     & \multicolumn{2}{c}{\textbf{Claude-3 Sonnet}}                  & \multicolumn{2}{c}{\textbf{GPT-4 Turbo}}                      \\ \cline{2-3} \cline{4-5}
\textbf{Pathologies} & \textbf{Base LLM}              & \textbf{RadPrompt}            & \textbf{Base LLM}             & \textbf{RadPrompt}            \\ \hline
Atelectasis          & \textbf{0.823{\fontsize{8}{9}\selectfont \phantom{00}(0.774, 0.868)}} & 0.812{\fontsize{8}{9}\selectfont \phantom{00}(0.769, 0.850)}          & \textbf{0.864{\fontsize{8}{9}\selectfont \phantom{00}(0.819, 0.902)}} & 0.830{\fontsize{8}{9}\selectfont \phantom{00}(0.785, 0.870)}          \\
Cardiomegaly         & 0.778{\fontsize{8}{9}\selectfont \phantom{00}(0.742, 0.813)}          & \textbf{0.799{\fontsize{8}{9}\selectfont \phantom{00}(0.746, 0.845)}} & \textbf{0.822{\fontsize{8}{9}\selectfont \phantom{00}(0.777, 0.858)}} & 0.806{\fontsize{8}{9}\selectfont \phantom{00}(0.754, 0.849)}          \\
Consolidation        & 0.609{\fontsize{8}{9}\selectfont \phantom{00}(0.530, 0.679)}          & \textbf{0.801{\fontsize{8}{9}\selectfont \phantom{00}(0.729, 0.865)}} & 0.804{\fontsize{8}{9}\selectfont \phantom{00}(0.729, 0.864)}          & \textbf{0.825{\fontsize{8}{9}\selectfont \phantom{00}(0.752, 0.892)}} \\
Edema                & 0.747{\fontsize{8}{9}\selectfont \phantom{00}(0.702, 0.788)}          & \textbf{0.802{\fontsize{8}{9}\selectfont \phantom{00}(0.758, 0.846)}} & \textbf{0.837{\fontsize{8}{9}\selectfont \phantom{00}(0.801, 0.875)}} & 0.811{\fontsize{8}{9}\selectfont \phantom{00}(0.771, 0.853)}          \\
Enlarged Card.       & 0.289{\fontsize{8}{9}\selectfont \phantom{00}(0.211, 0.369)}          & \textbf{0.578{\fontsize{8}{9}\selectfont \phantom{00}(0.494, 0.658)}} & 0.567{\fontsize{8}{9}\selectfont \phantom{00}(0.474, 0.650)}          & \textbf{0.587{\fontsize{8}{9}\selectfont \phantom{00}(0.502, 0.667)}} \\
Fracture             & 0.742{\fontsize{8}{9}\selectfont \phantom{00}(0.622, 0.856)}          & \textbf{0.849{\fontsize{8}{9}\selectfont \phantom{00}(0.751, 0.929)}} & 0.785{\fontsize{8}{9}\selectfont \phantom{00}(0.692, 0.868)}          & \textbf{0.826{\fontsize{8}{9}\selectfont \phantom{00}(0.732, 0.908)}} \\
Lung Lesion          & 0.689{\fontsize{8}{9}\selectfont \phantom{00}(0.586, 0.784)}          & \textbf{0.709{\fontsize{8}{9}\selectfont \phantom{00}(0.596, 0.808)}} & 0.634{\fontsize{8}{9}\selectfont \phantom{00}(0.534, 0.725)}          & \textbf{0.675{\fontsize{8}{9}\selectfont \phantom{00}(0.565, 0.780)}} \\
Lung Opacity         & 0.632{\fontsize{8}{9}\selectfont \phantom{00}(0.574, 0.686)}          & \textbf{0.780{\fontsize{8}{9}\selectfont \phantom{00}(0.737, 0.823)}} & 0.724{\fontsize{8}{9}\selectfont \phantom{00}(0.674, 0.769)}          & \textbf{0.782{\fontsize{8}{9}\selectfont \phantom{00}(0.738, 0.823)}} \\
Pleural Effusion     & 0.832{\fontsize{8}{9}\selectfont \phantom{00}(0.806, 0.858)}          & \textbf{0.901{\fontsize{8}{9}\selectfont \phantom{00}(0.875, 0.925)}} & 0.895{\fontsize{8}{9}\selectfont \phantom{00}(0.869, 0.920)}          & \textbf{0.898{\fontsize{8}{9}\selectfont \phantom{00}(0.872, 0.923)}} \\
Pleural Other        & 0.404{\fontsize{8}{9}\selectfont \phantom{00}(0.278, 0.530)}          & \textbf{0.547{\fontsize{8}{9}\selectfont \phantom{00}(0.390, 0.692)}} & 0.558{\fontsize{8}{9}\selectfont \phantom{00}(0.418, 0.680)}          & \textbf{0.616{\fontsize{8}{9}\selectfont \phantom{00}(0.462, 0.737)}} \\
Pneumonia            & 0.640{\fontsize{8}{9}\selectfont \phantom{00}(0.588, 0.688)}          & \textbf{0.780{\fontsize{8}{9}\selectfont \phantom{00}(0.727, 0.828)}} & 0.756{\fontsize{8}{9}\selectfont \phantom{00}(0.699, 0.807)}          & \textbf{0.790{\fontsize{8}{9}\selectfont \phantom{00}(0.738, 0.838)}} \\
Pneumothorax         & 0.684{\fontsize{8}{9}\selectfont \phantom{00}(0.638, 0.723)}          & \textbf{0.922{\fontsize{8}{9}\selectfont \phantom{00}(0.887, 0.953)}} & 0.920{\fontsize{8}{9}\selectfont \phantom{00}(0.890, 0.948)}          & \textbf{0.929{\fontsize{8}{9}\selectfont \phantom{00}(0.895, 0.960)}} \\
Support Devices      & 0.886{\fontsize{8}{9}\selectfont \phantom{00}(0.856, 0.914)}          & \textbf{0.896{\fontsize{8}{9}\selectfont \phantom{00}(0.867, 0.924)}} & 0.883{\fontsize{8}{9}\selectfont \phantom{00}(0.849, 0.913)}          & \textbf{0.887{\fontsize{8}{9}\selectfont \phantom{00}(0.855, 0.918)}} \\ \hline
Macro Average        & 0.674{\fontsize{8}{9}\selectfont \phantom{00}(0.653, 0.693)}          & \textbf{0.783{\fontsize{8}{9}\selectfont \phantom{00}(0.761, 0.804)}} & 0.773{\fontsize{8}{9}\selectfont \phantom{00}(0.752, 0.792)}          & \textbf{0.789{\fontsize{8}{9}\selectfont \phantom{00}(0.768, 0.808)}} \\
Weighted Average     & 0.734{\fontsize{8}{9}\selectfont \phantom{00}(0.718, 0.750)}          & \textbf{0.827{\fontsize{8}{9}\selectfont \phantom{00}(0.813, 0.841)}} & 0.824{\fontsize{8}{9}\selectfont \phantom{00}(0.808, 0.838)}          & \textbf{0.832{\fontsize{8}{9}\selectfont \phantom{00}(0.818, 0.845)}} \\ \hline
\end{tabular}
\begin{tabular}{@{\extracolsep{6pt}}lcccc@{}}
                     \hline
                     & \multicolumn{4}{c}{\textbf{Mention Detection F1}}                                                                 \\ \cline{2-5}
                     & \multicolumn{2}{c}{\textbf{Gemini-1.5 Pro}}                   & \multicolumn{2}{c}{\textbf{Llama-2 70B}}                      \\ \cline{2-3} \cline{4-5}
\textbf{Pathologies} & \textbf{Base LLM}              & \textbf{RadPrompt}            & \textbf{Base LLM}             & \textbf{RadPrompt}            \\ \hline
Atelectasis          & 0.785{\fontsize{8}{9}\selectfont \phantom{00}(0.748, 0.819)} & \textbf{0.926{\fontsize{8}{9}\selectfont \phantom{00}(0.901, 0.949)}} & 0.746{\fontsize{8}{9}\selectfont \phantom{00}(0.706, 0.785)}          & \textbf{0.939{\fontsize{8}{9}\selectfont \phantom{00}(0.914, 0.961)}} \\
Cardiomegaly         & 0.827{\fontsize{8}{9}\selectfont \phantom{00}(0.793, 0.861)} & \textbf{0.848{\fontsize{8}{9}\selectfont \phantom{00}(0.815, 0.882)}} & 0.767{\fontsize{8}{9}\selectfont \phantom{00}(0.731, 0.803)}          & \textbf{0.865{\fontsize{8}{9}\selectfont \phantom{00}(0.832, 0.896)}} \\
Consolidation        & 0.516{\fontsize{8}{9}\selectfont \phantom{00}(0.450, 0.579)} & \textbf{0.869{\fontsize{8}{9}\selectfont \phantom{00}(0.817, 0.912)}} & 0.374{\fontsize{8}{9}\selectfont \phantom{00}(0.318, 0.428)}          & \textbf{0.738{\fontsize{8}{9}\selectfont \phantom{00}(0.672, 0.797)}} \\
Edema                & 0.781{\fontsize{8}{9}\selectfont \phantom{00}(0.745, 0.819)} & \textbf{0.869{\fontsize{8}{9}\selectfont \phantom{00}(0.838, 0.898)}} & 0.744{\fontsize{8}{9}\selectfont \phantom{00}(0.704, 0.782)}          & \textbf{0.883{\fontsize{8}{9}\selectfont \phantom{00}(0.854, 0.911)}} \\
Enlarged Card.       & 0.409{\fontsize{8}{9}\selectfont \phantom{00}(0.344, 0.480)} & \textbf{0.504{\fontsize{8}{9}\selectfont \phantom{00}(0.427, 0.582)}} & 0.326{\fontsize{8}{9}\selectfont \phantom{00}(0.244, 0.414)}          & \textbf{0.534{\fontsize{8}{9}\selectfont \phantom{00}(0.458, 0.614)}} \\
Fracture             & 0.469{\fontsize{8}{9}\selectfont \phantom{00}(0.385, 0.548)} & \textbf{0.840{\fontsize{8}{9}\selectfont \phantom{00}(0.767, 0.906)}} & 0.324{\fontsize{8}{9}\selectfont \phantom{00}(0.258, 0.390)}          & \textbf{0.934{\fontsize{8}{9}\selectfont \phantom{00}(0.881, 0.976)}} \\
Lung Lesion          & 0.293{\fontsize{8}{9}\selectfont \phantom{00}(0.236, 0.346)} & \textbf{0.708{\fontsize{8}{9}\selectfont \phantom{00}(0.625, 0.788)}} & 0.283{\fontsize{8}{9}\selectfont \phantom{00}(0.229, 0.335)}          & \textbf{0.589{\fontsize{8}{9}\selectfont \phantom{00}(0.495, 0.664)}} \\
Lung Opacity         & 0.573{\fontsize{8}{9}\selectfont \phantom{00}(0.526, 0.620)} & \textbf{0.765{\fontsize{8}{9}\selectfont \phantom{00}(0.724, 0.807)}} & 0.592{\fontsize{8}{9}\selectfont \phantom{00}(0.545, 0.634)}          & \textbf{0.783{\fontsize{8}{9}\selectfont \phantom{00}(0.743, 0.823)}} \\
Pleural Effusion     & 0.913{\fontsize{8}{9}\selectfont \phantom{00}(0.892, 0.932)} & \textbf{0.966{\fontsize{8}{9}\selectfont \phantom{00}(0.952, 0.978)}} & 0.883{\fontsize{8}{9}\selectfont \phantom{00}(0.860, 0.907)}          & \textbf{0.964{\fontsize{8}{9}\selectfont \phantom{00}(0.950, 0.977)}} \\
Pleural Other        & 0.227{\fontsize{8}{9}\selectfont \phantom{00}(0.158, 0.297)} & \textbf{0.448{\fontsize{8}{9}\selectfont \phantom{00}(0.323, 0.560)}} & 0.149{\fontsize{8}{9}\selectfont \phantom{00}(0.091, 0.210)}          & \textbf{0.577{\fontsize{8}{9}\selectfont \phantom{00}(0.444, 0.699)}} \\
Pneumonia            & 0.802{\fontsize{8}{9}\selectfont \phantom{00}(0.767, 0.838)} & \textbf{0.940{\fontsize{8}{9}\selectfont \phantom{00}(0.917, 0.960)}} & 0.714{\fontsize{8}{9}\selectfont \phantom{00}(0.674, 0.753)}          & \textbf{0.890{\fontsize{8}{9}\selectfont \phantom{00}(0.861, 0.915)}} \\
Pneumothorax         & 0.760{\fontsize{8}{9}\selectfont \phantom{00}(0.719, 0.797)} & \textbf{0.941{\fontsize{8}{9}\selectfont \phantom{00}(0.919, 0.961)}} & 0.758{\fontsize{8}{9}\selectfont \phantom{00}(0.716, 0.795)}          & \textbf{0.943{\fontsize{8}{9}\selectfont \phantom{00}(0.919, 0.964)}} \\
Support Devices      & 0.804{\fontsize{8}{9}\selectfont \phantom{00}(0.767, 0.837)} & \textbf{0.888{\fontsize{8}{9}\selectfont \phantom{00}(0.858, 0.913)}} & 0.655{\fontsize{8}{9}\selectfont \phantom{00}(0.606, 0.701)}          & \textbf{0.892{\fontsize{8}{9}\selectfont \phantom{00}(0.862, 0.917)}} \\ \hline
Macro Average        & 0.627{\fontsize{8}{9}\selectfont \phantom{00}(0.611, 0.647)} & \textbf{0.809{\fontsize{8}{9}\selectfont \phantom{00}(0.788, 0.829)}} & 0.563{\fontsize{8}{9}\selectfont \phantom{00}(0.547, 0.580)}          & \textbf{0.810{\fontsize{8}{9}\selectfont \phantom{00}(0.793, 0.827)}} \\
Weighted Average     & 0.742{\fontsize{8}{9}\selectfont \phantom{00}(0.724, 0.759)} & \textbf{0.874{\fontsize{8}{9}\selectfont \phantom{00}(0.861, 0.887)}} & 0.687{\fontsize{8}{9}\selectfont \phantom{00}(0.670, 0.705)}          & \textbf{0.871{\fontsize{8}{9}\selectfont \phantom{00}(0.860, 0.881)}} \\ \hline
                     & \multicolumn{2}{c}{\textbf{Claude-3 Sonnet}}         & \multicolumn{2}{c}{\textbf{GPT-4 Turbo}}                      \\ \cline{2-5} 
\textbf{Pathologies} & \textbf{Base LLM}    & \textbf{RadPrompt}            & \textbf{Base LLM}             & \textbf{RadPrompt}            \\ \hline
Atelectasis          & 0.802{\fontsize{8}{9}\selectfont \phantom{00}(0.767, 0.837)} & \textbf{0.936{\fontsize{8}{9}\selectfont \phantom{00}(0.911, 0.959)}} & 0.928{\fontsize{8}{9}\selectfont \phantom{00}(0.901, 0.950)}          & \textbf{0.942{\fontsize{8}{9}\selectfont \phantom{00}(0.918, 0.962)}} \\
Cardiomegaly         & 0.777{\fontsize{8}{9}\selectfont \phantom{00}(0.740, 0.813)} & \textbf{0.858{\fontsize{8}{9}\selectfont \phantom{00}(0.826, 0.890)}} & 0.858{\fontsize{8}{9}\selectfont \phantom{00}(0.826, 0.889)}          & \textbf{0.859{\fontsize{8}{9}\selectfont \phantom{00}(0.826, 0.892)}} \\
Consolidation        & 0.50{\fontsize{8}{9}\selectfont \phantom{00}(0.437, 0.561)}  & \textbf{0.921{\fontsize{8}{9}\selectfont \phantom{00}(0.879, 0.956)}} & 0.882{\fontsize{8}{9}\selectfont \phantom{00}(0.829, 0.922)}          & \textbf{0.930{\fontsize{8}{9}\selectfont \phantom{00}(0.888, 0.963)}} \\
Edema                & 0.789{\fontsize{8}{9}\selectfont \phantom{00}(0.750, 0.826)} & \textbf{0.884{\fontsize{8}{9}\selectfont \phantom{00}(0.855, 0.911)}} & \textbf{0.895{\fontsize{8}{9}\selectfont \phantom{00}(0.868, 0.921)}} & 0.872{\fontsize{8}{9}\selectfont \phantom{00}(0.842, 0.902)}          \\
Enlarged Card.       & 0.270{\fontsize{8}{9}\selectfont \phantom{00}(0.222, 0.322)} & \textbf{0.530{\fontsize{8}{9}\selectfont \phantom{00}(0.453, 0.610)}} & 0.585{\fontsize{8}{9}\selectfont \phantom{00}(0.505, 0.655)}          & \textbf{0.559{\fontsize{8}{9}\selectfont \phantom{00}(0.478, 0.637)}} \\
Fracture             & 0.442{\fontsize{8}{9}\selectfont \phantom{00}(0.360, 0.522)} & \textbf{0.933{\fontsize{8}{9}\selectfont \phantom{00}(0.880, 0.976)}} & 0.811{\fontsize{8}{9}\selectfont \phantom{00}(0.736, 0.883)}          & \textbf{0.885{\fontsize{8}{9}\selectfont \phantom{00}(0.821, 0.942)}} \\
Lung Lesion          & 0.398{\fontsize{8}{9}\selectfont \phantom{00}(0.330, 0.464)} & \textbf{0.847{\fontsize{8}{9}\selectfont \phantom{00}(0.774, 0.908)}} & 0.701{\fontsize{8}{9}\selectfont \phantom{00}(0.618, 0.776)}          & \textbf{0.799{\fontsize{8}{9}\selectfont \phantom{00}(0.722, 0.868)}} \\
Lung Opacity         & 0.564{\fontsize{8}{9}\selectfont \phantom{00}(0.514, 0.612)} & \textbf{0.790{\fontsize{8}{9}\selectfont \phantom{00}(0.749, 0.830)}} & 0.742{\fontsize{8}{9}\selectfont \phantom{00}(0.695, 0.786)}          & \textbf{0.795{\fontsize{8}{9}\selectfont \phantom{00}(0.754, 0.834)}} \\
Pleural Effusion     & 0.856{\fontsize{8}{9}\selectfont \phantom{00}(0.830, 0.881)} & \textbf{0.977{\fontsize{8}{9}\selectfont \phantom{00}(0.966, 0.988)}} & 0.966{\fontsize{8}{9}\selectfont \phantom{00}(0.953, 0.978)}          & \textbf{0.976{\fontsize{8}{9}\selectfont \phantom{00}(0.965, 0.987)}} \\
Pleural Other        & 0.211{\fontsize{8}{9}\selectfont \phantom{00}(0.141, 0.278)} & \textbf{0.592{\fontsize{8}{9}\selectfont \phantom{00}(0.459, 0.709)}} & 0.560{\fontsize{8}{9}\selectfont \phantom{00}(0.429, 0.674)}          & \textbf{0.630{\fontsize{8}{9}\selectfont \phantom{00}(0.50, 0.744)}}  \\
Pneumonia            & 0.748{\fontsize{8}{9}\selectfont \phantom{00}(0.708, 0.787)} & \textbf{0.950{\fontsize{8}{9}\selectfont \phantom{00}(0.928, 0.969)}} & 0.928{\fontsize{8}{9}\selectfont \phantom{00}(0.905, 0.950)}          & \textbf{0.953{\fontsize{8}{9}\selectfont \phantom{00}(0.932, 0.971)}} \\
Pneumothorax         & 0.693{\fontsize{8}{9}\selectfont \phantom{00}(0.651, 0.731)} & \textbf{0.970{\fontsize{8}{9}\selectfont \phantom{00}(0.953, 0.985)}} & 0.953{\fontsize{8}{9}\selectfont \phantom{00}(0.934, 0.973)}          & \textbf{0.970{\fontsize{8}{9}\selectfont \phantom{00}(0.953, 0.985)}} \\
Support Devices      & 0.862{\fontsize{8}{9}\selectfont \phantom{00}(0.831, 0.890)} & \textbf{0.895{\fontsize{8}{9}\selectfont \phantom{00}(0.866, 0.920)}} & 0.897{\fontsize{8}{9}\selectfont \phantom{00}(0.868, 0.922)}          & \textbf{0.901{\fontsize{8}{9}\selectfont \phantom{00}(0.875, 0.926)}} \\ \hline
Macro Average        & 0.608{\fontsize{8}{9}\selectfont \phantom{00}(0.591, 0.628)} & \textbf{0.853{\fontsize{8}{9}\selectfont \phantom{00}(0.837, 0.868)}} & 0.824{\fontsize{8}{9}\selectfont \phantom{00}(0.804, 0.843)}          & \textbf{0.852{\fontsize{8}{9}\selectfont \phantom{00}(0.836, 0.867)}} \\
Weighted Average     & 0.720{\fontsize{8}{9}\selectfont \phantom{00}(0.701, 0.739)} & \textbf{0.897{\fontsize{8}{9}\selectfont \phantom{00}(0.889, 0.906)}} & 0.881{\fontsize{8}{9}\selectfont \phantom{00}(0.868, 0.892)}          & \textbf{0.897{\fontsize{8}{9}\selectfont \phantom{00}(0.888, 0.907)}} \\ \hline
\end{tabular}
\begin{tabular}{@{\extracolsep{6pt}}lcccc@{}}
                     \hline
                     & \multicolumn{4}{c}{\textbf{Negation Detection F1}}                                                                 \\ \cline{2-5}
                     & \multicolumn{2}{c}{\textbf{Gemini-1.5 Pro}}                   & \multicolumn{2}{c}{\textbf{Llama-2 70B}}                      \\ \cline{2-3} \cline{4-5}
\textbf{Pathologies} & \textbf{Base LLM}              & \textbf{RadPrompt}            & \textbf{Base LLM}             & \textbf{RadPrompt}            \\ \hline
Atelectasis          & 0.066{\fontsize{8}{9}\selectfont \phantom{00}(0.000, 0.143)}          & \textbf{0.340{\fontsize{8}{9}\selectfont \phantom{00}(0.000, 0.616)}} & 0.015{\fontsize{8}{9}\selectfont \phantom{00}(0.000, 0.047)}          & \textbf{0.579{\fontsize{8}{9}\selectfont \phantom{00}(0.000, 0.909)}} \\
Cardiomegaly         & 0.673{\fontsize{8}{9}\selectfont \phantom{00}(0.594, 0.739)}          & \textbf{0.742{\fontsize{8}{9}\selectfont \phantom{00}(0.667, 0.811)}} & 0.546{\fontsize{8}{9}\selectfont \phantom{00}(0.477, 0.617)}          & \textbf{0.852{\fontsize{8}{9}\selectfont \phantom{00}(0.789, 0.906)}} \\
Consolidation        & 0.286{\fontsize{8}{9}\selectfont \phantom{00}(0.188, 0.379)}          & \textbf{0.790{\fontsize{8}{9}\selectfont \phantom{00}(0.654, 0.893)}} & 0.210{\fontsize{8}{9}\selectfont \phantom{00}(0.136, 0.293)}          & \textbf{0.739{\fontsize{8}{9}\selectfont \phantom{00}(0.591, 0.857)}} \\
Edema                & 0.656{\fontsize{8}{9}\selectfont \phantom{00}(0.583, 0.721)}          & \textbf{0.801{\fontsize{8}{9}\selectfont \phantom{00}(0.737, 0.857)}} & 0.555{\fontsize{8}{9}\selectfont \phantom{00}(0.483, 0.621)}          & \textbf{0.833{\fontsize{8}{9}\selectfont \phantom{00}(0.769, 0.890)}} \\
Enlarged Card.       & 0.455{\fontsize{8}{9}\selectfont \phantom{00}(0.344, 0.561)}          & \textbf{0.696{\fontsize{8}{9}\selectfont \phantom{00}(0.581, 0.804)}} & 0.125{\fontsize{8}{9}\selectfont \phantom{00}(0.000, 0.294)}          & \textbf{0.887{\fontsize{8}{9}\selectfont \phantom{00}(0.800, 0.962)}} \\
Fracture             & 0.122{\fontsize{8}{9}\selectfont \phantom{00}(0.043, 0.206)}          & \textbf{0.474{\fontsize{8}{9}\selectfont \phantom{00}(0.235, 0.688)}} & 0.058{\fontsize{8}{9}\selectfont \phantom{00}(0.020, 0.105)}          & \textbf{0.688{\fontsize{8}{9}\selectfont \phantom{00}(0.400, 0.909)}} \\
Lung Lesion          & 0.036{\fontsize{8}{9}\selectfont \phantom{00}(0.000, 0.089)}          & \textbf{0.225{\fontsize{8}{9}\selectfont \phantom{00}(0.000, 0.500)}} & 0.028{\fontsize{8}{9}\selectfont \phantom{00}(0.000, 0.068)}          & \textbf{0.263{\fontsize{8}{9}\selectfont \phantom{00}(0.000, 0.750)}} \\
Lung Opacity         & 0.203{\fontsize{8}{9}\selectfont \phantom{00}(0.101, 0.306)}          & \textbf{0.428{\fontsize{8}{9}\selectfont \phantom{00}(0.256, 0.600)}} & 0.235{\fontsize{8}{9}\selectfont \phantom{00}(0.142, 0.327)}          & \textbf{0.539{\fontsize{8}{9}\selectfont \phantom{00}(0.373, 0.692)}} \\
Pleural Effusion     & 0.733{\fontsize{8}{9}\selectfont \phantom{00}(0.660, 0.798)}          & \textbf{0.888{\fontsize{8}{9}\selectfont \phantom{00}(0.839, 0.932)}} & 0.625{\fontsize{8}{9}\selectfont \phantom{00}(0.545, 0.698)}          & \textbf{0.870{\fontsize{8}{9}\selectfont \phantom{00}(0.816, 0.923)}} \\
Pleural Other        & \textbf{0.035{\fontsize{8}{9}\selectfont \phantom{00}(0.000, 0.087)}} & 0.000{\fontsize{8}{9}\selectfont \phantom{00}(0.000, 0.000)}          & \textbf{0.023{\fontsize{8}{9}\selectfont \phantom{00}(0.000, 0.057)}} & 0.000{\fontsize{8}{9}\selectfont \phantom{00}(0.000, 0.000)}          \\
Pneumonia            & 0.624{\fontsize{8}{9}\selectfont \phantom{00}(0.553, 0.692)}          & \textbf{0.887{\fontsize{8}{9}\selectfont \phantom{00}(0.833, 0.933)}} & 0.498{\fontsize{8}{9}\selectfont \phantom{00}(0.428, 0.567)}          & \textbf{0.823{\fontsize{8}{9}\selectfont \phantom{00}(0.753, 0.888)}} \\
Pneumothorax         & 0.714{\fontsize{8}{9}\selectfont \phantom{00}(0.665, 0.756)}          & \textbf{0.922{\fontsize{8}{9}\selectfont \phantom{00}(0.894, 0.948)}} & 0.710{\fontsize{8}{9}\selectfont \phantom{00}(0.664, 0.753)}          & \textbf{0.909{\fontsize{8}{9}\selectfont \phantom{00}(0.878, 0.937)}} \\
Support Devices      & 0.059{\fontsize{8}{9}\selectfont \phantom{00}(0.000, 0.143)}          & \textbf{0.207{\fontsize{8}{9}\selectfont \phantom{00}(0.000, 0.414)}} & 0.026{\fontsize{8}{9}\selectfont \phantom{00}(0.000, 0.065)}          & \textbf{0.295{\fontsize{8}{9}\selectfont \phantom{00}(0.000, 0.556)}} \\ \hline
Macro Average        & 0.371{\fontsize{8}{9}\selectfont \phantom{00}(0.340, 0.416)}          & \textbf{0.628{\fontsize{8}{9}\selectfont \phantom{00}(0.569, 0.693)}} & 0.302{\fontsize{8}{9}\selectfont \phantom{00}(0.268, 0.350)}          & \textbf{0.717{\fontsize{8}{9}\selectfont \phantom{00}(0.648, 0.787)}} \\
Weighted Average     & 0.622{\fontsize{8}{9}\selectfont \phantom{00}(0.590, 0.655)}          & \textbf{0.820{\fontsize{8}{9}\selectfont \phantom{00}(0.788, 0.850)}} & 0.544{\fontsize{8}{9}\selectfont \phantom{00}(0.511, 0.579)}          & \textbf{0.841{\fontsize{8}{9}\selectfont \phantom{00}(0.818, 0.864)}} \\ \hline
                     & \multicolumn{2}{c}{\textbf{Claude-3 Sonnet}}                  & \multicolumn{2}{c}{\textbf{GPT-4 Turbo}}                      \\ \cline{2-5} 
\textbf{Pathologies} & \textbf{Base LLM}             & \textbf{RadPrompt}            & \textbf{Base LLM}             & \textbf{RadPrompt}            \\ \hline
Atelectasis          & 0.099{\fontsize{8}{9}\selectfont \phantom{00}(0.025, 0.198)}          & \textbf{0.581{\fontsize{8}{9}\selectfont \phantom{00}(0.000, 0.909)}} & 0.515{\fontsize{8}{9}\selectfont \phantom{00}(0.167, 0.800)}          & \textbf{0.868{\fontsize{8}{9}\selectfont \phantom{00}(0.500, 1.000)}} \\
Cardiomegaly         & 0.554{\fontsize{8}{9}\selectfont \phantom{00}(0.478, 0.621)}          & \textbf{0.796{\fontsize{8}{9}\selectfont \phantom{00}(0.721, 0.857)}} & 0.717{\fontsize{8}{9}\selectfont \phantom{00}(0.640, 0.785)}          & \textbf{0.761{\fontsize{8}{9}\selectfont \phantom{00}(0.684, 0.829)}} \\
Consolidation        & 0.227{\fontsize{8}{9}\selectfont \phantom{00}(0.151, 0.305)}          & \textbf{0.896{\fontsize{8}{9}\selectfont \phantom{00}(0.788, 0.973)}} & 0.752{\fontsize{8}{9}\selectfont \phantom{00}(0.615, 0.857)}          & \textbf{0.899{\fontsize{8}{9}\selectfont \phantom{00}(0.800, 0.978)}} \\
Edema                & 0.661{\fontsize{8}{9}\selectfont \phantom{00}(0.589, 0.731)}          & \textbf{0.827{\fontsize{8}{9}\selectfont \phantom{00}(0.768, 0.884)}} & \textbf{0.871{\fontsize{8}{9}\selectfont \phantom{00}(0.814, 0.921)}} & 0.836{\fontsize{8}{9}\selectfont \phantom{00}(0.775, 0.893)}          \\
Enlarged Card.       & 0.148{\fontsize{8}{9}\selectfont \phantom{00}(0.102, 0.199)}          & \textbf{0.713{\fontsize{8}{9}\selectfont \phantom{00}(0.590, 0.818)}} & 0.620{\fontsize{8}{9}\selectfont \phantom{00}(0.488, 0.736)}          & \textbf{0.741{\fontsize{8}{9}\selectfont \phantom{00}(0.625, 0.841)}} \\
Fracture             & 0.090{\fontsize{8}{9}\selectfont \phantom{00}(0.031, 0.160)}          & \textbf{0.733{\fontsize{8}{9}\selectfont \phantom{00}(0.444, 0.947)}} & 0.627{\fontsize{8}{9}\selectfont \phantom{00}(0.333, 0.857)}          & \textbf{0.811{\fontsize{8}{9}\selectfont \phantom{00}(0.545, 1.000)}} \\
Lung Lesion          & 0.023{\fontsize{8}{9}\selectfont \phantom{00}(0.000, 0.058)}          & \textbf{0.530{\fontsize{8}{9}\selectfont \phantom{00}(0.000, 1.000)}} & 0.239{\fontsize{8}{9}\selectfont \phantom{00}(0.000, 0.500)}          & \textbf{0.412{\fontsize{8}{9}\selectfont \phantom{00}(0.000, 0.800)}} \\
Lung Opacity         & 0.117{\fontsize{8}{9}\selectfont \phantom{00}(0.059, 0.177)}          & \textbf{0.495{\fontsize{8}{9}\selectfont \phantom{00}(0.326, 0.647)}} & 0.382{\fontsize{8}{9}\selectfont \phantom{00}(0.217, 0.540)}          & \textbf{0.494{\fontsize{8}{9}\selectfont \phantom{00}(0.318, 0.653)}} \\
Pleural Effusion     & 0.572{\fontsize{8}{9}\selectfont \phantom{00}(0.500, 0.644)}          & \textbf{0.937{\fontsize{8}{9}\selectfont \phantom{00}(0.897, 0.973)}} & 0.903{\fontsize{8}{9}\selectfont \phantom{00}(0.855, 0.946)}          & \textbf{0.948{\fontsize{8}{9}\selectfont \phantom{00}(0.910, 0.981)}} \\
Pleural Other        & \textbf{0.032{\fontsize{8}{9}\selectfont \phantom{00}(0.000, 0.076)}} & 0.000{\fontsize{8}{9}\selectfont \phantom{00}(0.000, 0.000)}          & 0.305{\fontsize{8}{9}\selectfont \phantom{00}(0.000, 0.632)}          & \textbf{0.425{\fontsize{8}{9}\selectfont \phantom{00}(0.000, 1.000)}} \\
Pneumonia            & 0.537{\fontsize{8}{9}\selectfont \phantom{00}(0.466, 0.604)}          & \textbf{0.909{\fontsize{8}{9}\selectfont \phantom{00}(0.859, 0.951)}} & 0.862{\fontsize{8}{9}\selectfont \phantom{00}(0.802, 0.910)}          & \textbf{0.914{\fontsize{8}{9}\selectfont \phantom{00}(0.866, 0.954)}} \\
Pneumothorax         & 0.638{\fontsize{8}{9}\selectfont \phantom{00}(0.591, 0.683)}          & \textbf{0.947{\fontsize{8}{9}\selectfont \phantom{00}(0.924, 0.969)}} & 0.937{\fontsize{8}{9}\selectfont \phantom{00}(0.913, 0.959)}          & \textbf{0.955{\fontsize{8}{9}\selectfont \phantom{00}(0.934, 0.973)}} \\
Support Devices      & 0.174{\fontsize{8}{9}\selectfont \phantom{00}(0.000, 0.350)}          & \textbf{0.259{\fontsize{8}{9}\selectfont \phantom{00}(0.000, 0.500)}} & \textbf{0.182{\fontsize{8}{9}\selectfont \phantom{00}(0.000, 0.545)}} & 0.123{\fontsize{8}{9}\selectfont \phantom{00}(0.000, 0.375)}          \\ \hline
Macro Average        & 0.305{\fontsize{8}{9}\selectfont \phantom{00}(0.276, 0.340)}          & \textbf{0.731{\fontsize{8}{9}\selectfont \phantom{00}(0.673, 0.795)}} & 0.640{\fontsize{8}{9}\selectfont \phantom{00}(0.571, 0.715)}          & \textbf{0.757{\fontsize{8}{9}\selectfont \phantom{00}(0.697, 0.832)}} \\
Weighted Average     & 0.532{\fontsize{8}{9}\selectfont \phantom{00}(0.495, 0.571)}          & \textbf{0.862{\fontsize{8}{9}\selectfont \phantom{00}(0.842, 0.882)}} & 0.827{\fontsize{8}{9}\selectfont \phantom{00}(0.796, 0.855)}          & \textbf{0.867{\fontsize{8}{9}\selectfont \phantom{00}(0.847, 0.888)}} \\ \hline
\end{tabular}
\begin{tabular}{@{\extracolsep{6pt}}lcccc@{}}
                     \hline
                     & \multicolumn{4}{c}{\textbf{Uncertainty Detection F1}}                                                                 \\ \cline{2-5}
                     & \multicolumn{2}{c}{\textbf{Gemini-1.5 Pro}}                   & \multicolumn{2}{c}{\textbf{Llama-2 70B}}                      \\ \cline{2-3} \cline{4-5}
\textbf{Pathologies} & \textbf{Base LLM}              & \textbf{RadPrompt}            & \textbf{Base LLM}             & \textbf{RadPrompt}            \\ \hline
Atelectasis          & 0.301{\fontsize{8}{9}\selectfont \phantom{00}(0.136, 0.464)}          & \textbf{0.376{\fontsize{8}{9}\selectfont \phantom{00}(0.208, 0.536)}} & 0.364{\fontsize{8}{9}\selectfont \phantom{00}(0.143, 0.560)}          & \textbf{0.386{\fontsize{8}{9}\selectfont \phantom{00}(0.256, 0.515)}} \\
Cardiomegaly         & \textbf{0.385{\fontsize{8}{9}\selectfont \phantom{00}(0.235, 0.529)}} & 0.170{\fontsize{8}{9}\selectfont \phantom{00}(0.044, 0.320)}          & 0.000{\fontsize{8}{9}\selectfont \phantom{00}(0.000, 0.000)}          & \textbf{0.095{\fontsize{8}{9}\selectfont \phantom{00}(0.000, 0.227)}} \\
Consolidation        & 0.258{\fontsize{8}{9}\selectfont \phantom{00}(0.138, 0.386)}          & \textbf{0.448{\fontsize{8}{9}\selectfont \phantom{00}(0.250, 0.643)}} & 0.236{\fontsize{8}{9}\selectfont \phantom{00}(0.133, 0.341)}          & \textbf{0.542{\fontsize{8}{9}\selectfont \phantom{00}(0.367, 0.706)}} \\
Edema                & 0.253{\fontsize{8}{9}\selectfont \phantom{00}(0.082, 0.410)}          & \textbf{0.317{\fontsize{8}{9}\selectfont \phantom{00}(0.087, 0.522)}} & 0.382{\fontsize{8}{9}\selectfont \phantom{00}(0.154, 0.571)}          & \textbf{0.382{\fontsize{8}{9}\selectfont \phantom{00}(0.148, 0.585)}} \\
Enlarged Card.       & 0.000{\fontsize{8}{9}\selectfont \phantom{00}(0.000, 0.000)}          & \textbf{0.045{\fontsize{8}{9}\selectfont \phantom{00}(0.000, 0.150)}} & 0.000{\fontsize{8}{9}\selectfont \phantom{00}(0.000, 0.000)}          & \textbf{0.068{\fontsize{8}{9}\selectfont \phantom{00}(0.000, 0.229)}} \\
Fracture             & 0.292{\fontsize{8}{9}\selectfont \phantom{00}(0.000, 0.800)}          & \textbf{0.341{\fontsize{8}{9}\selectfont \phantom{00}(0.000, 1.000)}} & 0.000{\fontsize{8}{9}\selectfont \phantom{00}(0.000, 0.000)}          & \textbf{0.405{\fontsize{8}{9}\selectfont \phantom{00}(0.000, 1.000)}} \\
Lung Lesion          & 0.041{\fontsize{8}{9}\selectfont \phantom{00}(0.000, 0.092)}          & \textbf{0.136{\fontsize{8}{9}\selectfont \phantom{00}(0.000, 0.324)}} & 0.035{\fontsize{8}{9}\selectfont \phantom{00}(0.000, 0.086)}          & \textbf{0.085{\fontsize{8}{9}\selectfont \phantom{00}(0.000, 0.276)}} \\
Lung Opacity         & 0.000{\fontsize{8}{9}\selectfont \phantom{00}(0.000, 0.000)}          & \textbf{0.000{\fontsize{8}{9}\selectfont \phantom{00}(0.000, 0.000)}} & 0.000{\fontsize{8}{9}\selectfont \phantom{00}(0.000, 0.000)}          & 0.000{\fontsize{8}{9}\selectfont \phantom{00}(0.000, 0.000)}          \\
Pleural Effusion     & \textbf{0.483{\fontsize{8}{9}\selectfont \phantom{00}(0.333, 0.619)}} & 0.466{\fontsize{8}{9}\selectfont \phantom{00}(0.296, 0.606)}          & 0.488{\fontsize{8}{9}\selectfont \phantom{00}(0.308, 0.654)}          & \textbf{0.434{\fontsize{8}{9}\selectfont \phantom{00}(0.276, 0.571)}} \\
Pleural Other        & 0.000{\fontsize{8}{9}\selectfont \phantom{00}(0.000, 0.000)}          & 0.000{\fontsize{8}{9}\selectfont \phantom{00}(0.000, 0.000)}          & 0.000{\fontsize{8}{9}\selectfont \phantom{00}(0.000, 0.000)}          & 0.000{\fontsize{8}{9}\selectfont \phantom{00}(0.000, 0.000)}          \\
Pneumonia            & 0.705{\fontsize{8}{9}\selectfont \phantom{00}(0.621, 0.776)}          & \textbf{0.710{\fontsize{8}{9}\selectfont \phantom{00}(0.624, 0.781)}} & \textbf{0.704{\fontsize{8}{9}\selectfont \phantom{00}(0.614, 0.788)}} & 0.592{\fontsize{8}{9}\selectfont \phantom{00}(0.497, 0.678)}          \\
Pneumothorax         & \textbf{0.652{\fontsize{8}{9}\selectfont \phantom{00}(0.353, 0.870)}} & 0.568{\fontsize{8}{9}\selectfont \phantom{00}(0.222, 0.834)}          & 0.475{\fontsize{8}{9}\selectfont \phantom{00}(0.000, 0.800)}          & \textbf{0.566{\fontsize{8}{9}\selectfont \phantom{00}(0.250, 0.846)}} \\
Support Devices      & 0.000{\fontsize{8}{9}\selectfont \phantom{00}(0.000, 0.000)}          & 0.000{\fontsize{8}{9}\selectfont \phantom{00}(0.000, 0.000)}          & 0.000{\fontsize{8}{9}\selectfont \phantom{00}(0.000, 0.000)}          & 0.000{\fontsize{8}{9}\selectfont \phantom{00}(0.000, 0.000)}          \\ \hline
Macro Average        & 0.393{\fontsize{8}{9}\selectfont \phantom{00}(0.332, 0.462)}          & 0.393{\fontsize{8}{9}\selectfont \phantom{00}(0.322, 0.473)}          & 0.394{\fontsize{8}{9}\selectfont \phantom{00}(0.316, 0.476)}          & \textbf{0.407{\fontsize{8}{9}\selectfont \phantom{00}(0.329, 0.496)}} \\
Weighted Average     & 0.498{\fontsize{8}{9}\selectfont \phantom{00}(0.432, 0.560)}          & \textbf{0.512{\fontsize{8}{9}\selectfont \phantom{00}(0.445, 0.577)}} & \textbf{0.513{\fontsize{8}{9}\selectfont \phantom{00}(0.439, 0.584)}}          &{0.478{\fontsize{8}{9}\selectfont \phantom{00}(0.414, 0.548)}} \\ \hline
                     & \multicolumn{2}{c}{\textbf{Claude-3 Sonnet}}                  & \multicolumn{2}{c}{\textbf{GPT-4 Turbo}}                      \\ \cline{2-5} 
\textbf{Pathologies} & \textbf{Base LLM}             & \textbf{RadPrompt}            & \textbf{Base LLM}             & \textbf{RadPrompt}            \\ \hline
Atelectasis          & 0.310{\fontsize{8}{9}\selectfont \phantom{00}(0.095, 0.522)}          & \textbf{0.398{\fontsize{8}{9}\selectfont \phantom{00}(0.254, 0.530)}} & \textbf{0.406{\fontsize{8}{9}\selectfont \phantom{00}(0.200, 0.583)}} & 0.337{\fontsize{8}{9}\selectfont \phantom{00}(0.182, 0.491)}          \\
Cardiomegaly         & \textbf{0.476{\fontsize{8}{9}\selectfont \phantom{00}(0.300, 0.634)}} & 0.096{\fontsize{8}{9}\selectfont \phantom{00}(0.000, 0.227)}          & \textbf{0.474{\fontsize{8}{9}\selectfont \phantom{00}(0.293, 0.644)}} & 0.248{\fontsize{8}{9}\selectfont \phantom{00}(0.074, 0.429)}          \\
Consolidation        & 0.454{\fontsize{8}{9}\selectfont \phantom{00}(0.286, 0.607)}          & \textbf{0.634{\fontsize{8}{9}\selectfont \phantom{00}(0.444, 0.783)}} & \textbf{0.651{\fontsize{8}{9}\selectfont \phantom{00}(0.455, 0.815)}} & 0.648{\fontsize{8}{9}\selectfont \phantom{00}(0.461, 0.810)}          \\
Edema                & 0.202{\fontsize{8}{9}\selectfont \phantom{00}(0.048, 0.344)}          & \textbf{0.395{\fontsize{8}{9}\selectfont \phantom{00}(0.154, 0.606)}} & \textbf{0.498{\fontsize{8}{9}\selectfont \phantom{00}(0.222, 0.714)}} & 0.496{\fontsize{8}{9}\selectfont \phantom{00}(0.222, 0.706)}          \\
Enlarged Card.       & 0.000{\fontsize{8}{9}\selectfont \phantom{00}(0.000, 0.000)}          & \textbf{0.062{\fontsize{8}{9}\selectfont \phantom{00}(0.000, 0.207)}  }        & 0.000{\fontsize{8}{9}\selectfont \phantom{00}(0.000, 0.000)}          & 0.000{\fontsize{8}{9}\selectfont \phantom{00}(0.000, 0.000)}          \\
Fracture             & \textbf{0.722{\fontsize{8}{9}\selectfont \phantom{00}(0.000, 1.000)}} & 0.498{\fontsize{8}{9}\selectfont \phantom{00}(0.000, 1.000)}          & 0.342{\fontsize{8}{9}\selectfont \phantom{00}(0.000, 1.000)}          & \textbf{0.498{\fontsize{8}{9}\selectfont \phantom{00}(0.000, 1.000)}} \\
Lung Lesion          & \textbf{0.275{\fontsize{8}{9}\selectfont \phantom{00}(0.062, 0.500)}} & 0.120{\fontsize{8}{9}\selectfont \phantom{00}(0.000, 0.375)}          & \textbf{0.287{\fontsize{8}{9}\selectfont \phantom{00}(0.000, 0.526)}} & 0.186{\fontsize{8}{9}\selectfont \phantom{00}(0.000, 0.545)}          \\
Lung Opacity         & 0.000{\fontsize{8}{9}\selectfont \phantom{00}(0.000, 0.000)}          & 0.000{\fontsize{8}{9}\selectfont \phantom{00}(0.000, 0.000)}          & 0.000{\fontsize{8}{9}\selectfont \phantom{00}(0.000, 0.000)}          & 0.000{\fontsize{8}{9}\selectfont \phantom{00}(0.000, 0.000)}          \\
Pleural Effusion     & \textbf{0.583{\fontsize{8}{9}\selectfont \phantom{00}(0.390, 0.735)}} & 0.490{\fontsize{8}{9}\selectfont \phantom{00}(0.318, 0.633)}          & \textbf{0.469{\fontsize{8}{9}\selectfont \phantom{00}(0.292, 0.625)}} & 0.464{\fontsize{8}{9}\selectfont \phantom{00}(0.300, 0.615)}          \\
Pleural Other        & 0.000{\fontsize{8}{9}\selectfont \phantom{00}(0.000, 0.000)}          & 0.000{\fontsize{8}{9}\selectfont \phantom{00}(0.000, 0.000)}          & 0.000{\fontsize{8}{9}\selectfont \phantom{00}(0.000, 0.000)}          & 0.000{\fontsize{8}{9}\selectfont \phantom{00}(0.000, 0.000)}          \\
Pneumonia            & \textbf{0.688{\fontsize{8}{9}\selectfont \phantom{00}(0.595, 0.765)}} & 0.687{\fontsize{8}{9}\selectfont \phantom{00}(0.598, 0.761)}          & 0.683{\fontsize{8}{9}\selectfont \phantom{00}(0.599, 0.758)}          & \textbf{0.708{\fontsize{8}{9}\selectfont \phantom{00}(0.626, 0.780)}} \\
Pneumothorax         & \textbf{0.652{\fontsize{8}{9}\selectfont \phantom{00}(0.363, 0.880)}} & 0.645{\fontsize{8}{9}\selectfont \phantom{00}(0.307, 0.909)}          & \textbf{0.651{\fontsize{8}{9}\selectfont \phantom{00}(0.308, 0.889)}} & 0.645{\fontsize{8}{9}\selectfont \phantom{00}(0.307, 0.909)}          \\
Support Devices      & 0.000{\fontsize{8}{9}\selectfont \phantom{00}(0.000, 0.000)}          & 0.000{\fontsize{8}{9}\selectfont \phantom{00}(0.000, 0.000)}          & 0.000{\fontsize{8}{9}\selectfont \phantom{00}(0.000, 0.000)}          & \textbf{0.000{\fontsize{8}{9}\selectfont \phantom{00}(0.000, 0.000)}} \\ \hline
Macro Average        & \textbf{0.493{\fontsize{8}{9}\selectfont \phantom{00}(0.418, 0.567)}} & 0.460{\fontsize{8}{9}\selectfont \phantom{00}(0.374, 0.569)}          & \textbf{0.521{\fontsize{8}{9}\selectfont \phantom{00}(0.448, 0.599)}} & 0.511{\fontsize{8}{9}\selectfont \phantom{00}(0.425, 0.592)}          \\
Weighted Average     & \textbf{0.546{\fontsize{8}{9}\selectfont \phantom{00}(0.484, 0.606)}} & 0.543{\fontsize{8}{9}\selectfont \phantom{00}(0.469, 0.618)}          & \textbf{0.579{\fontsize{8}{9}\selectfont \phantom{00}(0.516, 0.639)}} & 0.564{\fontsize{8}{9}\selectfont \phantom{00}(0.497, 0.627)}          \\ \hline
\end{tabular}
\begin{tabular}{@{\extracolsep{6pt}}lcccc@{}}
                     \hline
                     & \multicolumn{4}{c}{\textbf{Positive Mention Detection F1}}                                                                 \\ \cline{2-5}
                     & \multicolumn{2}{c}{\textbf{Gemini-1.5 Pro}}                   & \multicolumn{2}{c}{\textbf{Llama-2 70B}}                      \\ \cline{2-3} \cline{4-5}
\textbf{Pathologies} & \textbf{Base LLM}              & \textbf{RadPrompt}            & \textbf{Base LLM}             & \textbf{RadPrompt}            \\ \hline
Atelectasis          & \textbf{0.900{\fontsize{8}{9}\selectfont \phantom{00}(0.869, 0.928)}} & 0.878{\fontsize{8}{9}\selectfont \phantom{00}(0.843, 0.910)}          & \textbf{0.899{\fontsize{8}{9}\selectfont \phantom{00}(0.866, 0.927)}} & 0.819{\fontsize{8}{9}\selectfont \phantom{00}(0.775, 0.859)}          \\
Cardiomegaly         & \textbf{0.928{\fontsize{8}{9}\selectfont \phantom{00}(0.895, 0.957)}} & 0.879{\fontsize{8}{9}\selectfont \phantom{00}(0.840, 0.914)}          & 0.869{\fontsize{8}{9}\selectfont \phantom{00}(0.828, 0.905)}          & \textbf{0.850{\fontsize{8}{9}\selectfont \phantom{00}(0.805, 0.892)}} \\
Consolidation        & \textbf{0.811{\fontsize{8}{9}\selectfont \phantom{00}(0.729, 0.881)}} & 0.810{\fontsize{8}{9}\selectfont \phantom{00}(0.733, 0.883)}          & 0.469{\fontsize{8}{9}\selectfont \phantom{00}(0.382, 0.550)}          & \textbf{0.597{\fontsize{8}{9}\selectfont \phantom{00}(0.496, 0.689)}} \\
Edema                & \textbf{0.824{\fontsize{8}{9}\selectfont \phantom{00}(0.775, 0.867)}} & 0.822{\fontsize{8}{9}\selectfont \phantom{00}(0.773, 0.867)}          & \textbf{0.866{\fontsize{8}{9}\selectfont \phantom{00}(0.822, 0.906)}} & 0.816{\fontsize{8}{9}\selectfont \phantom{00}(0.767, 0.866)}          \\
Enlarged Card.       & 0.327{\fontsize{8}{9}\selectfont \phantom{00}(0.185, 0.472)}          & \textbf{0.468{\fontsize{8}{9}\selectfont \phantom{00}(0.347, 0.583)}} & 0.336{\fontsize{8}{9}\selectfont \phantom{00}(0.242, 0.437)}          & \textbf{0.446{\fontsize{8}{9}\selectfont \phantom{00}(0.336, 0.557)}} \\
Fracture             & 0.851{\fontsize{8}{9}\selectfont \phantom{00}(0.762, 0.921)}          & \textbf{0.868{\fontsize{8}{9}\selectfont \phantom{00}(0.787, 0.939)}} & 0.883{\fontsize{8}{9}\selectfont \phantom{00}(0.800, 0.950)}          & \textbf{0.902{\fontsize{8}{9}\selectfont \phantom{00}(0.831, 0.964)}} \\
Lung Lesion          & 0.495{\fontsize{8}{9}\selectfont \phantom{00}(0.409, 0.578)}          & \textbf{0.788{\fontsize{8}{9}\selectfont \phantom{00}(0.701, 0.865)}} & 0.485{\fontsize{8}{9}\selectfont \phantom{00}(0.396, 0.568)}          & \textbf{0.573{\fontsize{8}{9}\selectfont \phantom{00}(0.479, 0.662)}} \\
Lung Opacity         & 0.638{\fontsize{8}{9}\selectfont \phantom{00}(0.584, 0.688)}          & \textbf{0.786{\fontsize{8}{9}\selectfont \phantom{00}(0.743, 0.827)}} & 0.684{\fontsize{8}{9}\selectfont \phantom{00}(0.636, 0.731)}          & \textbf{0.811{\fontsize{8}{9}\selectfont \phantom{00}(0.769, 0.852)}} \\
Pleural Effusion     & 0.917{\fontsize{8}{9}\selectfont \phantom{00}(0.891, 0.939)}          & \textbf{0.918{\fontsize{8}{9}\selectfont \phantom{00}(0.893, 0.941)}} & \textbf{0.909{\fontsize{8}{9}\selectfont \phantom{00}(0.883, 0.933)}} & 0.894{\fontsize{8}{9}\selectfont \phantom{00}(0.864, 0.920)}          \\
Pleural Other        & 0.438{\fontsize{8}{9}\selectfont \phantom{00}(0.312, 0.561)}          & \textbf{0.532{\fontsize{8}{9}\selectfont \phantom{00}(0.387, 0.659)}} & 0.335{\fontsize{8}{9}\selectfont \phantom{00}(0.136, 0.526)}          & \textbf{0.569{\fontsize{8}{9}\selectfont \phantom{00}(0.393, 0.704)}} \\
Pneumonia            & 0.723{\fontsize{8}{9}\selectfont \phantom{00}(0.634, 0.806)}          & \textbf{0.744{\fontsize{8}{9}\selectfont \phantom{00}(0.649, 0.821)}} & \textbf{0.856{\fontsize{8}{9}\selectfont \phantom{00}(0.792, 0.912)}} & 0.493{\fontsize{8}{9}\selectfont \phantom{00}(0.398, 0.584)}          \\
Pneumothorax         & \textbf{0.880{\fontsize{8}{9}\selectfont \phantom{00}(0.792, 0.950)}} & 0.817{\fontsize{8}{9}\selectfont \phantom{00}(0.704, 0.906)}          & \textbf{0.872{\fontsize{8}{9}\selectfont \phantom{00}(0.781, 0.945)}} & 0.754{\fontsize{8}{9}\selectfont \phantom{00}(0.625, 0.864)}          \\
Support Devices      & 0.887{\fontsize{8}{9}\selectfont \phantom{00}(0.857, 0.915)}          & \textbf{0.920{\fontsize{8}{9}\selectfont \phantom{00}(0.894, 0.945)}} & 0.733{\fontsize{8}{9}\selectfont \phantom{00}(0.683, 0.780)}          & \textbf{0.896{\fontsize{8}{9}\selectfont \phantom{00}(0.865, 0.922)}} \\ \hline
Macro Average        & 0.740{\fontsize{8}{9}\selectfont \phantom{00}(0.719, 0.762)}          & \textbf{0.787{\fontsize{8}{9}\selectfont \phantom{00}(0.763, 0.809)}} & 0.708{\fontsize{8}{9}\selectfont \phantom{00}(0.683, 0.731)}          & \textbf{0.725{\fontsize{8}{9}\selectfont \phantom{00}(0.701, 0.749)}} \\
Weighted Average     & 0.814{\fontsize{8}{9}\selectfont \phantom{00}(0.800, 0.827)}          & \textbf{0.845{\fontsize{8}{9}\selectfont \phantom{00}(0.831, 0.858)}} & 0.785{\fontsize{8}{9}\selectfont \phantom{00}(0.770, 0.800)}          & \textbf{0.799{\fontsize{8}{9}\selectfont \phantom{00}(0.784, 0.814)}} \\ \hline
                     & \multicolumn{2}{c}{\textbf{Claude-3 Sonnet}}                  & \multicolumn{2}{c}{\textbf{GPT-4 Turbo}}                      \\ \cline{2-5} 
\textbf{Pathologies} & \textbf{Base LLM}             & \textbf{RadPrompt}            & \textbf{Base LLM}             & \textbf{RadPrompt}            \\ \hline
Atelectasis          & \textbf{0.882{\fontsize{8}{9}\selectfont \phantom{00}(0.849, 0.913)}} & 0.850{\fontsize{8}{9}\selectfont \phantom{00}(0.810, 0.887)}          & \textbf{0.909{\fontsize{8}{9}\selectfont \phantom{00}(0.876, 0.936)}} & 0.871{\fontsize{8}{9}\selectfont \phantom{00}(0.833, 0.903)}          \\
Cardiomegaly         & \textbf{0.937{\fontsize{8}{9}\selectfont \phantom{00}(0.908, 0.964)}} & 0.870{\fontsize{8}{9}\selectfont \phantom{00}(0.828, 0.907)}          & \textbf{0.915{\fontsize{8}{9}\selectfont \phantom{00}(0.881, 0.947)}} & 0.887{\fontsize{8}{9}\selectfont \phantom{00}(0.845, 0.923)}          \\
Consolidation        & \textbf{0.811{\fontsize{8}{9}\selectfont \phantom{00}(0.724, 0.880)}} & 0.808{\fontsize{8}{9}\selectfont \phantom{00}(0.720, 0.882)}          & \textbf{0.868{\fontsize{8}{9}\selectfont \phantom{00}(0.793, 0.930)}} & 0.844{\fontsize{8}{9}\selectfont \phantom{00}(0.760, 0.914)}          \\
Edema                & \textbf{0.841{\fontsize{8}{9}\selectfont \phantom{00}(0.790, 0.885)}} & 0.813{\fontsize{8}{9}\selectfont \phantom{00}(0.762, 0.861)}          & \textbf{0.839{\fontsize{8}{9}\selectfont \phantom{00}(0.793, 0.883)}} & 0.816{\fontsize{8}{9}\selectfont \phantom{00}(0.765, 0.864)}          \\
Enlarged Card.       & 0.389{\fontsize{8}{9}\selectfont \phantom{00}(0.271, 0.504)}          & \textbf{0.493{\fontsize{8}{9}\selectfont \phantom{00}(0.379, 0.603)}} & \textbf{0.539{\fontsize{8}{9}\selectfont \phantom{00}(0.415, 0.652)}} & 0.492{\fontsize{8}{9}\selectfont \phantom{00}(0.378, 0.602)}          \\
Fracture             & 0.864{\fontsize{8}{9}\selectfont \phantom{00}(0.775, 0.938)}          & \textbf{0.881{\fontsize{8}{9}\selectfont \phantom{00}(0.805, 0.946)}} & 0.829{\fontsize{8}{9}\selectfont \phantom{00}(0.742, 0.908)}          & \textbf{0.837{\fontsize{8}{9}\selectfont \phantom{00}(0.750, 0.913)}} \\
Lung Lesion          & 0.796{\fontsize{8}{9}\selectfont \phantom{00}(0.716, 0.871)}          & \textbf{0.806{\fontsize{8}{9}\selectfont \phantom{00}(0.727, 0.877)}} & 0.710{\fontsize{8}{9}\selectfont \phantom{00}(0.621, 0.789)}          & \textbf{0.762{\fontsize{8}{9}\selectfont \phantom{00}(0.673, 0.841)}} \\
Lung Opacity         & 0.700{\fontsize{8}{9}\selectfont \phantom{00}(0.644, 0.753)}          & \textbf{0.817{\fontsize{8}{9}\selectfont \phantom{00}(0.773, 0.858)}} & 0.769{\fontsize{8}{9}\selectfont \phantom{00}(0.717, 0.817)}          & \textbf{0.820{\fontsize{8}{9}\selectfont \phantom{00}(0.775, 0.859)}} \\
Pleural Effusion     & \textbf{0.926{\fontsize{8}{9}\selectfont \phantom{00}(0.902, 0.947)}} & 0.917{\fontsize{8}{9}\selectfont \phantom{00}(0.892, 0.941)}          & \textbf{0.920{\fontsize{8}{9}\selectfont \phantom{00}(0.896, 0.943)}} & 0.910{\fontsize{8}{9}\selectfont \phantom{00}(0.885, 0.934)}          \\
Pleural Other        & 0.434{\fontsize{8}{9}\selectfont \phantom{00}(0.309, 0.557)}          & \textbf{0.592{\fontsize{8}{9}\selectfont \phantom{00}(0.441, 0.727)}} & 0.571{\fontsize{8}{9}\selectfont \phantom{00}(0.419, 0.693)}          & \textbf{0.624{\fontsize{8}{9}\selectfont \phantom{00}(0.480, 0.747)}} \\
Pneumonia            & 0.706{\fontsize{8}{9}\selectfont \phantom{00}(0.607, 0.791)}          & \textbf{0.713{\fontsize{8}{9}\selectfont \phantom{00}(0.611, 0.800)}} & 0.698{\fontsize{8}{9}\selectfont \phantom{00}(0.595, 0.786)}          & \textbf{0.720{\fontsize{8}{9}\selectfont \phantom{00}(0.621, 0.803)}} \\
Pneumothorax         & \textbf{0.895{\fontsize{8}{9}\selectfont \phantom{00}(0.812, 0.963)}} & 0.858{\fontsize{8}{9}\selectfont \phantom{00}(0.767, 0.938)}          & \textbf{0.891{\fontsize{8}{9}\selectfont \phantom{00}(0.800, 0.958)}} & 0.867{\fontsize{8}{9}\selectfont \phantom{00}(0.766, 0.949)}          \\
Support Devices      & 0.901{\fontsize{8}{9}\selectfont \phantom{00}(0.873, 0.927)}          & \textbf{0.910{\fontsize{8}{9}\selectfont \phantom{00}(0.882, 0.936)}} & 0.898{\fontsize{8}{9}\selectfont \phantom{00}(0.870, 0.924)}          & \textbf{0.904{\fontsize{8}{9}\selectfont \phantom{00}(0.876, 0.928)}} \\ \hline
Macro Average        & 0.776{\fontsize{8}{9}\selectfont \phantom{00}(0.755, 0.795)}          & \textbf{0.795{\fontsize{8}{9}\selectfont \phantom{00}(0.772, 0.816)}} & \textbf{0.797{\fontsize{8}{9}\selectfont \phantom{00}(0.773, 0.817)}} & 0.796{\fontsize{8}{9}\selectfont \phantom{00}(0.773, 0.816)}          \\
Weighted Average     & 0.837{\fontsize{8}{9}\selectfont \phantom{00}(0.823, 0.850)}          & \textbf{0.843{\fontsize{8}{9}\selectfont \phantom{00}(0.828, 0.857)}} & \textbf{0.849{\fontsize{8}{9}\selectfont \phantom{00}(0.834, 0.863)}} & 0.846{\fontsize{8}{9}\selectfont \phantom{00}(0.831, 0.860)}          \\ \hline
\end{tabular}
\begin{tabular}{lccc}
\hline
\textbf{Pathologies} & \textbf{\begin{tabular}[c]{@{}l@{}}Weighted F1\\ Llama-2 RadPrompt\end{tabular}} & \textbf{\begin{tabular}[c]{@{}l@{}}Improvement over\\ 1\textsuperscript{st} Turn Llama-2 (\%)\end{tabular}} & \textbf{\begin{tabular}[c]{@{}l@{}}Improvement over\\ RadPert (\%)\end{tabular}
